Dosimetric characterisation and application to radiation biology of a kHz laser-driven electron beam

Laser-plasma accelerators can produce ultra short electron bunches in the femtosecond to picosecond duration range, resulting in high peak dose rates in comparison with clinical accelerators. This peculiar characteristic motivates their application to radiation biology studies to elucidate the effect of the high peak dose rate on the biological response of living cells, which is still being debated. Electron beams driven by kHz laser systems may represent an attractive option for such applications, since the high repetition rate can boost the mean dose rate and improve the stability of the delivered dose in comparison with J-class laser accelerators running at 10 Hz. In this work, we present the dosimetric characterisation of a kHz, low energy laser-driven electron source and preliminary results on in-vitro irradiation of cancer cells. A shot-to-shot dosimetry protocol enabled to monitor the beam stability and the irradiation conditions for each cell sample. Results of survival assays on HCT116 colorectal cancer cells are in good agreement with previous findings reported in literature and validate the robustness of the dosimetry and irradiation protocol.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

